Image-Guided Shape-from-Template Using Mesh Inextensibility Constraints

Shape-from-Template (SfT) refers to the class of methods that reconstruct the 3D shape of a deforming object from images/videos using a 3D template. Traditional SfT methods require point correspondences between images and the texture of the 3D template in order to reconstruct 3D shapes from images/videos in real time. Their performance severely degrades when encountered with severe occlusions in the images because of the unavailability of correspondences. In contrast, modern SfT methods use a correspondence-free approach by incorporating deep neural networks to reconstruct 3D objects, thus requiring huge amounts of data for supervision. Recent advances use a fully unsupervised or self-supervised approach by combining differentiable physics and graphics to deform 3D template to match input images. In this paper, we propose an unsupervised SfT which uses only image observations: color features, gradients and silhouettes along with a mesh inextensibility constraint to reconstruct at a $400\times$ faster pace than (best-performing) unsupervised SfT. Moreover, when it comes to generating finer details and severe occlusions, our method outperforms the existing methodologies by a large margin. Code is available at https://github.com/dvttran/nsft.

==> tikz/ablation_study_kinect_paper.tex <==
% \pgfplotsset{compat=1.15}
\pgfplotsset{xtick style={draw=none}, xtickmin=0, xtickmax=200, xtick align=outside}
% \pgfplotsset{ytick style={draw=none}}

% \pgfplotsset{major grid style={gray!40}}
% \pgfplotsset{every axis plot/.style={line width=2pt, mark size=3.5pt, mark=x}}
% \pgfplotsset{legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm, 0cm) (0.2cm, 0cm) (0.4cm, 0cm)};}} %

% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{axis}[
  xmin={0}, xmax={192}, domain={1:192}, xmode={linear}, 
  % xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 192}, 
  xtick={0, 20, 40, 60, 80, 100, 120, 140, 170, 192}, 
  % xticklabels={0, 1, 20, 40, 60, 80, 100, 120, 140, 160, 180, 193},
  %
  ymin={0}, ymax={22}, restrict y to domain*=0:22, 
  ytick={0,2,4,6,8,10,12,14,16,18,20,22}, 
  %ymode={linear}, ytick={2, 90, 180, 270, 360, 450}, yticklabels={$2$, $90$, $180$, $270$, $360$, \tickFID},
  grid={major}, legend pos={north west}, legend cell align={left}, legend style={nodes={scale=0.9, transform shape}, font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]

\addplot[C0, line width=0.75pt] coordinates {\drawDefault};
\addplot[densely dashed, C1, line width=0.75pt] coordinates {\drawMoreIterations};
\addplot[C3, line width=0.75pt] coordinates {\drawWindowWise};
\addplot[densely dotted, C2, line width=0.75pt] coordinates {\drawAdaptiveFrameWise};

% \addplot[C0, only marks, forget plot]  coordinates {(170, 13.003244400024414)};\node at (axis cs:(170, 13.003244400024414) [anchor={south east}] {\textcolor{C0}{\large $13.00$}};

% \addplot[C0, only marks, forget plot]  coordinates {(170, 13.003244400024414)};\node at (axis cs:(170, 13.003244400024414) [anchor={south east}] {\textcolor{C0}{\large $13.00$}};
% \addplot[C2, only marks, forget plot]  coordinates {(170, 10.290718078613281)};\node at (axis cs:(170, 10.290718078613281) [anchor={south east}] {\textcolor{C2}{\large $10.29$}};
% \addplot[C0, only marks, forget plot]  coordinates {(134, 11.417449951171875)};\node at (axis cs:(134, 11.417449951171875) [anchor={south east}] {\textcolor{C0}{\large $11.41$}};

% Default
\addplot[C0, only marks, forget plot]  coordinates {(128, 3.2263996601104736)};\node at (axis cs:(128, 3.2263996601104736) [anchor={north east}] {\textcolor{C0}{$3.22$}};

% Window
\addplot[C3, only marks, forget plot]  coordinates {(128, 7.27396297454834)};\node at (axis cs:(128, 7.27396297454834) [anchor={south west}] {\textcolor{C3}{$7.27$}};
\addplot[C3, only marks, forget plot]  coordinates {(115, 10.019689559936523)};\node at (axis cs:(115, 10.019689559936523) [anchor={south east}] {\textcolor{C3}{$10.01$}};

% Adaptive
\addplot[C2, only marks, forget plot]  coordinates {(128, 2.091752052307129)};\node at (axis cs:(128, 2.091752052307129) [anchor={north}] {\textcolor{C2}{$2.09$}};
\addplot[C2, only marks, forget plot]  coordinates {(115, 17.28974723815918)};\node at (axis cs:(115, 17.28974723815918) [anchor={south east}] {\textcolor{C2}{$17.28$}};


\legend{
  % {200-iteration Frame-wise (Default)},
  % {Window-wise, $w=3$},
  % {250-iteration Frame-wise},
  % {Adaptive Frame-wise, $\tau=10^{-6}$}
  {Default},
  {250-iter},
  {Window},
  {Adaptive}
}
\end{axis}
\end{tikzpicture}
